Coherent optical transfer of Feshbach molecules to a lower vibrational state

Using the technique of stimulated Raman adiabatic passage (STIRAP) we have coherently transferred ultracold 87Rb2 Feshbach molecules into a more deeply bound vibrational quantum level. Our measurements indicate a high transfer efficiency of up to 87%. As the molecules are held in an optical lattice with not more than a single molecule per lattice site, inelastic collisions between the molecules are suppressed and we observe long molecular lifetimes of about 1 s. Using STIRAP we have created quantum superpositions of the two molecular states and tested their coherence interferometrically. These results represent an important step towards Bose-Einstein condensation (BEC) of molecules in the vibrational ground state.

==> figure1.tex <==
\begin{picture}(0,0)%
\includegraphics{figure1}%
\end{picture}%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15829,9970)(1082,-14487)
\put(10726,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(13518,-12167){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}637MHz}%
}}}}
\put(13901,-9454){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}24MHz}%
}}}}
\put(14581,-14461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1007.4G}%
}}}}
\put(9551,-6800){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}energy/$h$}%
}}}}}
\put(16726,-14090){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(11746,-14472){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}973G}%
}}}}
\put(1463,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5100,-8025){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}laser 1}%
}}}}
\put(3436,-9338){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{2}$}%
}}}}
\put(5150,-8738){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{1}$}%
}}}}
\put(2352,-5977){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|b\rangle$}%
}}}}
\put(2382,-11847){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|g\rangle$}%
}}}}
\put(2425,-10450){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|a\rangle$}%
}}}}
\put(4501,-12976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \gamma_g$}%
}}}}
\put(6150,-12500){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \gamma_a$}%
}}}}
\put(6800,-7122){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_b$}%
}}}}
\put(4540,-6529){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\put(4242,-5887){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(12956,-10157){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|a\rangle$}%
}}}}
\put(12972,-5809){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|b\rangle$}%
}}}}
\put(12575,-7838){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{1}$}%
}}}}
\put(12778,-12792){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|g\rangle$}%
}}}}
\put(11311,-10463){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{2}$}%
}}}}
\put(2450,-8678){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}laser 2}%
}}}}
\end{picture}%

